Retrieval of free-Majorana wavefunctions for the finite Kitaev chain using an appropriate momentum representation

In quantum mechanics, the spaces of momentum and its conjugate, the position, are related via Fourier transforms and thus the properties are interwoven with their structure. In particular, for lattice systems possessing an underlying discrete position space, the momentum becomes finite. Moreover, if the lattice length is finite, $L<\infty$, the momentum space also becomes both finite and discrete breaking altogether the continuity of the dispersion relation. This aspect is relevant in new systems such as the topological materials. We address this point paving the path for new ways to the observation of Majorana quasi-particles. Furthermore, the Kitaev model, which is the simplest Hamiltonian supporting Majorana fermions, is therefore taken as a starting point for the theoretical description of the work. Our study focuses on finding the zero-energy modes in an artificial arrangement of a non-interacting superconducting finite nanowire by using a discrete-sine transform with the purpose of going from position to momentum space considering hard-wall boundary conditions in the process. Here, a new $L$-dimensional Nambu operator to diagonalize the system in the Bogoliubov-de Gennes formalism is proposed and, further, we arrive to a new space with a considerable reduced dimension allowing the treatment of larger system sizes. We also present a comparison between the numerical and third order perturbation theory for the weak coupling regime results presenting an excellent agreement. Finally, we analyze the wavefunctions of the retrieved zero-energy modes showing that they are indeed edge states and thus they have an exponential decay.

==> 27072018_PBC_Kitaev.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(5646.00,3968.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(594,704){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(594,1154){\makebox(0,0)[r]{\strut{}$0.3$}}%
      \put(594,1604){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \put(594,2054){\makebox(0,0)[r]{\strut{}$0.9$}}%
      \put(594,2503){\makebox(0,0)[r]{\strut{}$1.2$}}%
      \put(594,2953){\makebox(0,0)[r]{\strut{}$1.5$}}%
      \put(594,3403){\makebox(0,0)[r]{\strut{}$1.8$}}%
      \put(726,484){\makebox(0,0){\strut{}$-3$}}%
      \put(1480,484){\makebox(0,0){\strut{}$-2$}}%
      \put(2234,484){\makebox(0,0){\strut{}$-1$}}%
      \put(2988,484){\makebox(0,0){\strut{}$0$}}%
      \put(3741,484){\makebox(0,0){\strut{}$1$}}%
      \put(4495,484){\makebox(0,0){\strut{}$2$}}%
      \put(5249,484){\makebox(0,0){\strut{}$3$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(220,2203){\rotatebox{-270}{\makebox(0,0){\strut{}$\Delta E$}}}%
      \put(2987,154){\makebox(0,0){\strut{}$\mu$}}%
      \csname LTb\endcsname%
      \put(1688,3518){\makebox(0,0)[r]{\strut{}$\Delta=0.2$}}%
      \csname LTb\endcsname%
      \put(1688,3298){\makebox(0,0)[r]{\strut{}$\Delta=0.4$}}%
      \csname LTb\endcsname%
      \put(1688,3078){\makebox(0,0)[r]{\strut{}$\Delta=0.6$}}%
      \csname LTb\endcsname%
      \put(1688,2858){\makebox(0,0)[r]{\strut{}$\Delta=0.8$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{27072018_PBC_Kitaev}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> 30072018_RealvsImag_L51.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(5081.40,1587.20)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(263,641){\makebox(0,0)[r]{\strut{}-2}}%
      \put(263,806){\makebox(0,0)[r]{\strut{}-1}}%
      \put(263,972){\makebox(0,0)[r]{\strut{}0}}%
      \put(263,1137){\makebox(0,0)[r]{\strut{}1}}%
      \put(263,1302){\makebox(0,0)[r]{\strut{} 2}}%
      \put(546,256){\makebox(0,0){\strut{}-2}}%
      \put(696,256){\makebox(0,0){\strut{}-1}}%
      \put(847,256){\makebox(0,0){\strut{}0}}%
      \put(997,256){\makebox(0,0){\strut{}1}}%
      \put(1148,256){\makebox(0,0){\strut{} 2}}%
      \put(485,1338){\makebox(0,0)[l]{\strut{}\text{\footnotesize{$\eta=0.147$}}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(-84,971){\rotatebox{-270}{\makebox(0,0){\strut{}Im}}}%
      \put(846,-74){\makebox(0,0){\strut{}Re}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1166,641){\makebox(0,0)[r]{\strut{}}}%
      \put(1166,806){\makebox(0,0)[r]{\strut{}}}%
      \put(1166,972){\makebox(0,0)[r]{\strut{}}}%
      \put(1166,1137){\makebox(0,0)[r]{\strut{}}}%
      \put(1166,1302){\makebox(0,0)[r]{\strut{}}}%
      \put(1449,256){\makebox(0,0){\strut{}-2}}%
      \put(1599,256){\makebox(0,0){\strut{}-1}}%
      \put(1750,256){\makebox(0,0){\strut{}0}}%
      \put(1900,256){\makebox(0,0){\strut{}1}}%
      \put(2051,256){\makebox(0,0){\strut{} 2}}%
      \put(1388,1338){\makebox(0,0)[l]{\strut{}\text{\footnotesize{$\eta=0.420$}}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1749,-74){\makebox(0,0){\strut{}Re}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(2069,641){\makebox(0,0)[r]{\strut{}}}%
      \put(2069,806){\makebox(0,0)[r]{\strut{}}}%
      \put(2069,972){\makebox(0,0)[r]{\strut{}}}%
      \put(2069,1137){\makebox(0,0)[r]{\strut{}}}%
      \put(2069,1302){\makebox(0,0)[r]{\strut{}}}%
      \put(2352,256){\makebox(0,0){\strut{}-2}}%
      \put(2502,256){\makebox(0,0){\strut{}-1}}%
      \put(2653,256){\makebox(0,0){\strut{}0}}%
      \put(2803,256){\makebox(0,0){\strut{}1}}%
      \put(2954,256){\makebox(0,0){\strut{} 2}}%
      \put(2291,1338){\makebox(0,0)[l]{\strut{}\text{\footnotesize{$\eta=0.500$}}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2652,-74){\makebox(0,0){\strut{}Re}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(2973,641){\makebox(0,0)[r]{\strut{}}}%
      \put(2973,806){\makebox(0,0)[r]{\strut{}}}%
      \put(2973,972){\makebox(0,0)[r]{\strut{}}}%
      \put(2973,1137){\makebox(0,0)[r]{\strut{}}}%
      \put(2973,1302){\makebox(0,0)[r]{\strut{}}}%
      \put(3255,256){\makebox(0,0){\strut{}-2}}%
      \put(3406,256){\makebox(0,0){\strut{}-1}}%
      \put(3556,256){\makebox(0,0){\strut{}0}}%
      \put(3706,256){\makebox(0,0){\strut{}1}}%
      \put(3857,256){\makebox(0,0){\strut{} 2}}%
      \put(3195,1338){\makebox(0,0)[l]{\strut{}\text{\footnotesize{$\eta=0.574$}}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3556,-74){\makebox(0,0){\strut{}Re}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(3876,641){\makebox(0,0)[r]{\strut{}}}%
      \put(3876,806){\makebox(0,0)[r]{\strut{}}}%
      \put(3876,972){\makebox(0,0)[r]{\strut{}}}%
      \put(3876,1137){\makebox(0,0)[r]{\strut{}}}%
      \put(3876,1302){\makebox(0,0)[r]{\strut{}}}%
      \put(4159,256){\makebox(0,0){\strut{}-2}}%
      \put(4309,256){\makebox(0,0){\strut{}-1}}%
      \put(4460,256){\makebox(0,0){\strut{}0}}%
      \put(4610,256){\makebox(0,0){\strut{}1}}%
      \put(4761,256){\makebox(0,0){\strut{} 2}}%
      \put(4098,1338){\makebox(0,0)[l]{\strut{}\text{\footnotesize{$\eta=0.808$}}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(4459,-74){\makebox(0,0){\strut{}Re}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{30072018_RealvsImag_L51}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Kitaev.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(5646.00,3400.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(4270,1049){\makebox(0,0)[r]{\strut{}$2t=|\mu|$}}%
      \csname LTb\endcsname%
      \put(970,590){\makebox(0,0){\strut{}$-4$}}%
      \put(1433,590){\makebox(0,0){\strut{}$-3$}}%
      \put(1897,590){\makebox(0,0){\strut{}$-2$}}%
      \put(2360,590){\makebox(0,0){\strut{}$-1$}}%
      \put(2823,590){\makebox(0,0){\strut{}$0$}}%
      \put(3286,590){\makebox(0,0){\strut{}$1$}}%
      \put(3749,590){\makebox(0,0){\strut{}$2$}}%
      \put(4213,590){\makebox(0,0){\strut{}$3$}}%
      \put(4676,590){\makebox(0,0){\strut{}$4$}}%
      \put(2823,260){\makebox(0,0){\strut{}$\mu$}}%
      \put(798,876){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(798,1143){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \put(798,1410){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \put(798,1677){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \put(798,1943){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \put(798,2210){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(798,2477){\makebox(0,0)[r]{\strut{}$1.2$}}%
      \put(798,2744){\makebox(0,0)[r]{\strut{}$1.4$}}%
      \put(336,1810){\rotatebox{-270}{\makebox(0,0){\strut{}$t$}}}%
      \put(2823,2210){\makebox(0,0){\footnotesize Topological}}%
      \put(1665,1410){\makebox(0,0){\footnotesize Trivial}}%
      \put(3981,1276){\makebox(0,0){\footnotesize $\Delta=0.3$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Kitaev}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figure01.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(5646.00,3400.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(946,704){\makebox(0,0)[r]{\strut{}$-0.4$}}%
      \put(946,1008){\makebox(0,0)[r]{\strut{}$-0.3$}}%
      \put(946,1312){\makebox(0,0)[r]{\strut{}$-0.2$}}%
      \put(946,1616){\makebox(0,0)[r]{\strut{}$-0.1$}}%
      \put(946,1920){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(946,2223){\makebox(0,0)[r]{\strut{}$0.1$}}%
      \put(946,2527){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \put(946,2831){\makebox(0,0)[r]{\strut{}$0.3$}}%
      \put(946,3135){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \put(1829,484){\makebox(0,0){\strut{}$10$}}%
      \put(2663,484){\makebox(0,0){\strut{}$20$}}%
      \put(3497,484){\makebox(0,0){\strut{}$30$}}%
      \put(4331,484){\makebox(0,0){\strut{}$40$}}%
      \put(5166,484){\makebox(0,0){\strut{}$50$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(176,1919){\rotatebox{-270}{\makebox(0,0){\strut{}$\phi_\zeta$}}}%
      \put(3163,154){\makebox(0,0){\strut{}$\zeta$}}%
      \csname LTb\endcsname%
      \put(4262,2962){\makebox(0,0)[r]{\strut{}A}}%
      \csname LTb\endcsname%
      \put(4262,2742){\makebox(0,0)[r]{\strut{}B}}%
      \csname LTb\endcsname%
      \put(1412,2831){\makebox(0,0){\strut{}(a)}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{figure01}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figure02.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(5646.00,3400.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(946,704){\makebox(0,0)[r]{\strut{}$-1$}}%
      \put(946,947){\makebox(0,0)[r]{\strut{}$-0.8$}}%
      \put(946,1190){\makebox(0,0)[r]{\strut{}$-0.6$}}%
      \put(946,1433){\makebox(0,0)[r]{\strut{}$-0.4$}}%
      \put(946,1676){\makebox(0,0)[r]{\strut{}$-0.2$}}%
      \put(946,1920){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(946,2163){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \put(946,2406){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \put(946,2649){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \put(946,2892){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \put(946,3135){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(1829,484){\makebox(0,0){\strut{}$10$}}%
      \put(2663,484){\makebox(0,0){\strut{}$20$}}%
      \put(3497,484){\makebox(0,0){\strut{}$30$}}%
      \put(4331,484){\makebox(0,0){\strut{}$40$}}%
      \put(5166,484){\makebox(0,0){\strut{}$50$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(176,1919){\rotatebox{-270}{\makebox(0,0){\strut{}$\phi_l$}}}%
      \put(3163,154){\makebox(0,0){\strut{}$l$}}%
      \csname LTb\endcsname%
      \put(4262,2962){\makebox(0,0)[r]{\strut{}A}}%
      \csname LTb\endcsname%
      \put(4262,2742){\makebox(0,0)[r]{\strut{}B}}%
      \csname LTb\endcsname%
      \put(1412,2831){\makebox(0,0){\strut{}(b)}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{figure02}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figure03.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(5646.00,3400.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(946,704){\makebox(0,0)[r]{\strut{} { $-2$}}}%
      \put(946,1312){\makebox(0,0)[r]{\strut{} { $-1$}}}%
      \put(946,1920){\makebox(0,0)[r]{\strut{} { $0$}}}%
      \put(946,2527){\makebox(0,0)[r]{\strut{} { $1$}}}%
      \put(946,3135){\makebox(0,0)[r]{\strut{} { $2$}}}%
      \put(1829,484){\makebox(0,0){\strut{} { $10$}}}%
      \put(2663,484){\makebox(0,0){\strut{} { $20$}}}%
      \put(3497,484){\makebox(0,0){\strut{} { $30$}}}%
      \put(4331,484){\makebox(0,0){\strut{} { $40$}}}%
      \put(5166,484){\makebox(0,0){\strut{} { $50$}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(176,1919){\rotatebox{-270}{\makebox(0,0){ $E_\zeta$}}}%
      \put(3163,154){\makebox(0,0){ $\zeta$}}%
      \csname LTb\endcsname%
      \put(4262,1537){\makebox(0,0)[r]{\strut{}$\Delta=0$}}%
      \csname LTb\endcsname%
      \put(4262,1317){\makebox(0,0)[r]{\strut{}Effective hopping}}%
      \csname LTb\endcsname%
      \put(4262,1097){\makebox(0,0)[r]{\strut{}Pertrubation Theory}}%
      \csname LTb\endcsname%
      \put(4262,877){\makebox(0,0)[r]{\strut{}Numerical solution}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{figure03}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figure04.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(5646.00,3400.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(791,472){\makebox(0,0){\strut{}$0$}}%
      \put(1604,472){\makebox(0,0){\strut{}$0.2$}}%
      \put(2417,472){\makebox(0,0){\strut{}$0.4$}}%
      \put(3229,472){\makebox(0,0){\strut{}$0.6$}}%
      \put(4042,472){\makebox(0,0){\strut{}$0.8$}}%
      \put(4855,472){\makebox(0,0){\strut{}$1$}}%
      \put(2823,142){\makebox(0,0){\strut{}$\eta$}}%
      \put(603,991){\makebox(0,0)[r]{\strut{}$-2$}}%
      \put(603,1401){\makebox(0,0)[r]{\strut{}$-1$}}%
      \put(603,1810){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(603,2219){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(603,2629){\makebox(0,0)[r]{\strut{}$2$}}%
      \put(273,1810){\rotatebox{-270}{\makebox(0,0){\strut{}$\tilde\mu$}}}%
      \put(3635,2424){\makebox(0,0){\footnotesize Trivial}}%
      \put(2417,1810){\makebox(0,0){\footnotesize Topological}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{figure04}}%
    \gplfronttext
  \end{picture}%
\endgroup

